Quantization Meets Projection: A Happy Marriage for Approximate k-Nearest Neighbor Search

Approximate $k$-nearest neighbor (AKNN) search is a fundamental problem with wide applications. To reduce memory and accelerate search, vector quantization is widely adopted. However, existing quantization methods either rely on codebooks -- whose query speed is limited by costly table lookups -- or adopt dimension-wise quantization, which maps each vector dimension to a small quantized code for fast search. The latter, however, suffers from a fixed compression ratio because the quantized code length is inherently tied to the original dimensionality. To overcome these limitations, we propose MRQ, a new approach that integrates projection with quantization. The key insight is that, after projection, high-dimensional vectors tend to concentrate most of their information in the leading dimensions. MRQ exploits this property by quantizing only the information-dense projected subspace -- whose size is fully user-tunable -- thereby decoupling the quantized code length from the original dimensionality. The remaining tail dimensions are captured using lightweight statistical summaries. By doing so, MRQ boosts the query efficiency of existing quantization methods while achieving arbitrary compression ratios enabled by the projection step. Extensive experiments show that MRQ substantially outperforms the state-of-the-art method, achieving up to 3x faster search with only one-third the quantization bits for comparable accuracy.

==> figures/MR-PQ-SQ.tex <==
\begin{figure}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={OPQ, MR-OPQ, SQ, MR-SQ},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[GIST-PQ]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
xmax=1.005,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%opq_rerank gist
plot coordinates {
(0.65775, 3.26)
(0.78975, 3.56075)
(0.85575, 3.16967)
(0.8967, 2.72806)
(0.9208, 2.37825)
(0.93865, 2.12229)
(0.9516, 1.91047)
(0.95965, 1.74205)
(0.9671, 1.59935)
(0.973, 1.45888)
(0.97795, 1.31446)
(0.98195, 1.23638)
(0.9848, 1.18003)
(0.9872, 1.12195)
(0.9894, 1.04466)
(0.9909, 1.0111)
(0.99265, 0.970172)
(0.9933, 0.925623)
(0.99435, 0.889711)
(0.99475, 0.848912)
};
\addplot[line width=0.15mm,color=violate,mark=triangle,mark size=0.5mm]%MR-opq rerank gist
plot coordinates {
(0.64325, 12.5939)
(0.7802, 10.9279)
(0.84755, 9.90078)
(0.8868, 9.24374)
(0.91045, 8.66515)
(0.93065, 8.13083)
(0.94255, 7.72737)
(0.9523, 7.32234)
(0.95875, 6.96415)
(0.96255, 6.68398)
(0.9674, 6.42893)
(0.97155, 6.13909)
(0.97375, 5.93293)
(0.9762, 5.73636)
(0.97835, 5.51882)
(0.98005, 5.33313)
(0.98135, 5.1798)
(0.98215, 5.03494)
(0.98345, 4.87577)
(0.9839, 4.72258)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[GIST-SQ]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amber,mark=square,mark size=0.5mm]%opq_rerank gist
plot coordinates {
(0.65775, 0.636489)
(0.78975, 0.327931)
(0.85575, 0.220927)
(0.8967, 0.166791)
(0.9208, 0.134615)
(0.93865, 0.112623)
(0.9516, 0.0968985)
(0.95965, 0.0851073)
(0.9671, 0.0760718)
(0.973, 0.0685383)
(0.97795, 0.0625637)
(0.98195, 0.0574751)
(0.9848, 0.0533409)
(0.9872, 0.0496354)
(0.9894, 0.0465155)
(0.9909, 0.0436309)
(0.99265, 0.0412315)
(0.9933, 0.0389767)
(0.99435, 0.0369726)
(0.99475, 0.0352899)
};
\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm]%MR-opq rerank gist
plot coordinates {
(0.6435, 4.62796)
(0.7808, 2.47503)
(0.84935, 1.68981)
(0.88955, 1.2999)
(0.9142, 1.05362)
(0.9352, 0.887907)
(0.94765, 0.761789)
(0.95765, 0.673254)
(0.96445, 0.602707)
(0.96865, 0.543379)
(0.97425, 0.493723)
(0.97865, 0.453921)
(0.98125, 0.423107)
(0.9839, 0.393404)
(0.98635, 0.369184)
(0.9882, 0.346637)
(0.9896, 0.327123)
(0.9907, 0.309699)
(0.99225, 0.294045)
(0.993, 0.280234)
};
\end{axis}
\end{tikzpicture}
}
\\
\subfloat[OpenAI-PQ]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
xmax=1.005,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%opq_rerank gist
plot coordinates {
(0.8309, 3.0501)
(0.8809, 2.53334)
(0.90825, 2.16825)
(0.9242, 1.90018)
(0.9366, 1.69547)
(0.94515, 1.5253)
(0.951, 1.37177)
(0.9562, 1.27589)
(0.9613, 1.17792)
(0.96455, 1.0943)
(0.96745, 1.02221)
(0.9702, 0.960466)
(0.9729, 0.903972)
(0.9745, 0.854026)
(0.9761, 0.808927)
(0.9771, 0.769156)
(0.97845, 0.732502)
(0.9799, 0.699129)
(0.9812, 0.669476)
(0.98225, 0.640643)
};
\addplot[line width=0.15mm,color=violate,mark=triangle,mark size=0.5mm]%MR-opq rerank gist
plot coordinates {
(0.8359, 6.70534)
(0.8852, 6.00926)
(0.91185, 5.3872)
(0.9289, 4.86778)
(0.93975, 4.4823)
(0.94775, 4.15693)
(0.9543, 3.87661)
(0.96025, 3.62466)
(0.964, 3.40456)
(0.9673, 3.20964)
(0.96985, 3.03967)
(0.9722, 2.88258)
(0.9743, 2.74959)
(0.97665, 2.6203)
(0.9782, 2.50271)
(0.9794, 2.39676)
(0.98035, 2.30305)
(0.982, 2.21248)
(0.9832, 2.13053)
(0.98425, 2.05488)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[OpenAI-SQ]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amber,mark=square,mark size=0.5mm]%opq_rerank gist
plot coordinates {
(0.8309, 0.502925)
(0.8809, 0.267626)
(0.90825, 0.185154)
(0.9242, 0.140272)
(0.9366, 0.113168)
(0.94515, 0.0947357)
(0.951, 0.0816027)
(0.9562, 0.0716288)
(0.9613, 0.0638162)
(0.96455, 0.057543)
(0.96745, 0.0524174)
(0.9702, 0.0480845)
(0.9729, 0.0444801)
(0.9745, 0.0413215)
(0.9761, 0.0386023)
(0.9771, 0.0362128)
(0.97845, 0.0340051)
(0.9799, 0.0322138)
(0.9812, 0.0264739)
(0.98225, 0.0290407)
};
\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm]%MR-opq rerank gist
plot coordinates {
(0.8359, 1.50749)
(0.8852, 0.766266)
(0.91185, 0.569804)
(0.9289, 0.431857)
(0.93975, 0.348026)
(0.94775, 0.291979)
(0.9543, 0.249693)
(0.9603, 0.216402)
(0.96405, 0.194661)
(0.96735, 0.176497)
(0.9699, 0.160496)
(0.97225, 0.147533)
(0.97435, 0.136588)
(0.9767, 0.126911)
(0.97825, 0.118759)
(0.97945, 0.111377)
(0.9804, 0.104944)
(0.98205, 0.099125)
(0.98325, 0.0938548)
(0.9843, 0.089489)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{Extend to Product and Scalar Quantization Methods}\label{fig:MR-PQ-SQ}\vgap
\end{small}
\end{figure}

==> figures/ablation.tex <==
\begin{figure}[h]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\IVF$,$\IVF^{*}$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm}
    % \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% gist@20
\subfloat[GIST]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
width=\columnwidth/1.90,
ylabel=recall@20,
xlabel=nprobe,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan gist
plot coordinates {
    ( 25.0, 0.701 )
    ( 50.0, 0.828 )
    ( 75.0, 0.888 )
    ( 100.0, 0.92 )
    ( 125.0, 0.942 )
    ( 150.0, 0.955 )
    ( 175.0, 0.966 )
    ( 200.0, 0.973 )
    ( 225.0, 0.979 )
    ( 250.0, 0.983 )
    ( 275.0, 0.987 )
    ( 300.0, 0.989 )
    ( 325.0, 0.992 )
    ( 350.0, 0.993 )
    ( 375.0, 0.994 )
    ( 400.0, 0.995 )
    ( 425.0, 0.995 )
    ( 450.0, 0.996 )
    ( 475.0, 0.997 )
    ( 500.0, 0.997 )
};
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%res_scan gist
plot coordinates {
    ( 25.0, 0.689 )
    ( 50.0, 0.819 )
    ( 75.0, 0.882 )
    ( 100.0, 0.914 )
    ( 125.0, 0.937 )
    ( 150.0, 0.953 )
    ( 175.0, 0.963 )
    ( 200.0, 0.969 )
    ( 225.0, 0.975 )
    ( 250.0, 0.98 )
    ( 275.0, 0.983 )
    ( 300.0, 0.987 )
    ( 325.0, 0.989 )
    ( 350.0, 0.991 )
    ( 375.0, 0.993 )
    ( 400.0, 0.994 )
    ( 425.0, 0.995 )
    ( 450.0, 0.995 )
    ( 475.0, 0.996 )
    ( 500.0, 0.997 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% OpenAI-1536@20
\subfloat[OpenAI-1536]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
width=\columnwidth/1.90,
ylabel=recall@20,
xlabel=nprobe,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan OpenAI-1536
plot coordinates {
    ( 30.0, 0.863 )
    ( 60.0, 0.908 )
    ( 90.0, 0.931 )
    ( 120.0, 0.945 )
    ( 150.0, 0.953 )
    ( 180.0, 0.961 )
    ( 210.0, 0.966 )
    ( 240.0, 0.97 )
    ( 270.0, 0.974 )
    ( 300.0, 0.976 )
    ( 330.0, 0.978 )
    ( 360.0, 0.98 )
    ( 390.0, 0.982 )
    ( 420.0, 0.984 )
    ( 450.0, 0.985 )
    ( 480.0, 0.986 )
    ( 510.0, 0.987 )
    ( 540.0, 0.988 )
    ( 570.0, 0.989 )
    ( 600.0, 0.989 )
};
\addplot[line width=0.15mm,color=navy,mark=triangle,mark size=0.5mm]%res_scan OpenAI-1536
plot coordinates {
    ( 30.0, 0.866 )
    ( 60.0, 0.912 )
    ( 90.0, 0.935 )
    ( 120.0, 0.948 )
    ( 150.0, 0.957 )
    ( 180.0, 0.964 )
    ( 210.0, 0.969 )
    ( 240.0, 0.972 )
    ( 270.0, 0.975 )
    ( 300.0, 0.978 )
    ( 330.0, 0.98 )
    ( 360.0, 0.982 )
    ( 390.0, 0.984 )
    ( 420.0, 0.985 )
    ( 450.0, 0.987 )
    ( 480.0, 0.988 )
    ( 510.0, 0.989 )
    ( 540.0, 0.99 )
    ( 570.0, 0.991 )
    ( 600.0, 0.991 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}

\vgap\caption{The Study of Centroid Approximation}\vgap\vgap\label{fig:index-app}
\end{small}
\end{figure}

==> figures/extra-quantiztaion.tex <==
\begin{figure*}[t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\IVF$-RabitQ,$\IVF$-$\MRQ$,$\IVF$-PQ,$\IVF$-OPQfsr,$\IVF$-\textsc{Truncate},$\IVF$-RabitQ$^{+}$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=x,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% gist
\subfloat[GIST]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan gist
plot coordinates {
(0.70025, 11.0196)
(0.8272, 9.48403)
(0.8869, 8.38973)
(0.9189, 7.48001)
(0.94025, 6.75347)
(0.9537, 6.28338)
(0.9638, 5.8112)
(0.97095, 5.40643)
(0.9776, 4.99749)
(0.9816, 4.74842)
(0.98475, 4.1899)
(0.98725, 4.18877)
(0.9896, 3.95406)
(0.9912, 3.78924)
(0.99205, 3.62139)
(0.99295, 3.43964)
(0.9935, 3.30898)
(0.9943, 3.17762)
(0.99495, 3.07247)
(0.99535, 2.9571)
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan gist
plot coordinates {
    ( 0.689, 20.532 )
    ( 0.817, 16.099 )
    ( 0.881, 13.534 )
    ( 0.914, 12.24 )
    ( 0.937, 11.111 )
    ( 0.952, 10.318 )
    ( 0.962, 9.79 )
    ( 0.968, 9.285 )
    ( 0.974, 8.85 )
    ( 0.979, 8.447 )
    ( 0.982, 8.071 )
    ( 0.986, 7.874 )
    ( 0.987, 7.526 )
    ( 0.989, 7.358 )
    ( 0.991, 7.054 )
    ( 0.992, 6.884 )
    ( 0.994, 6.574 )
    ( 0.995, 6.344 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivf -opqfs
plot coordinates {
    ( 0.77475, 9.391 )
    ( 0.8859, 6.304 )
    ( 0.9575, 3.860 )
    ( 0.9895, 2.171 )
    ( 0.99825, 1.170 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]% ivf pq
plot coordinates {
    ( 0.46745, 11.320332054189303 )
    ( 0.51855, 6.029535062499442 )
    ( 0.54595, 2.9525761839987916 )
    ( 0.5574, 1.5682529666858315 )
    ( 0.56055, 0.8137309122083259 )
    ( 0.5613, 0.4242786641099875 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]% ivf bad cut
plot coordinates {
(0.94175, 4.03645)
(0.96785, 2.67131)
(0.97985, 2.04611)
(0.98555, 1.65488)
(0.98975, 1.3923)
(0.99235, 1.20094)
(0.9938, 1.06832)
(0.99535, 0.95318)
(0.99635, 0.869266)
(0.9967, 0.79894)
(0.99715, 0.742706)
(0.99735, 0.690741)
(0.99775, 0.649583)
(0.99795, 0.614293)
(0.99805, 0.582423)
(0.9983, 0.554952)
(0.9985, 0.530866)
(0.9986, 0.510026)
(0.9988, 0.492162)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ gist
plot coordinates {
(0.8282, 9.53588)
(0.88755, 6.20761)
(0.9191, 6.97749)
(0.94045, 6.62243)
(0.95425, 6.09919)
(0.9646, 5.68378)
(0.97175, 5.25812)
(0.9783, 4.84151)
(0.98225, 4.59115)
(0.9855, 4.33362)
(0.9881, 4.09946)
(0.99025, 3.88943)
(0.99175, 3.70667)
(0.99285, 3.55998)
(0.99365, 3.37721)
(0.9942, 3.25256)
(0.99495, 3.0953)
(0.9958, 2.92044)
(0.9961, 2.8038)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% msong
\subfloat[MSONG]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx1000,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan msong
plot coordinates {
    ( 0.752, 2.991 )
    ( 0.886, 2.936 )
    ( 0.933, 2.799 )
    ( 0.957, 2.61 )
    ( 0.97, 2.571 )
    ( 0.978, 2.482 )
    ( 0.983, 2.398 )
    ( 0.987, 2.359 )
    ( 0.989, 2.201 )
    ( 0.991, 2.184 )
    ( 0.993, 2.137 )
    ( 0.994, 2.061 )
    ( 0.996, 1.967 )
    ( 0.997, 1.85 )
    ( 0.998, 1.77 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan msong
plot coordinates {
    ( 0.749, 6.862 )
    ( 0.884, 6.109 )
    ( 0.934, 5.734 )
    ( 0.956, 5.135 )
    ( 0.97, 4.868 )
    ( 0.977, 4.557 )
    ( 0.983, 4.427 )
    ( 0.986, 4.208 )
    ( 0.99, 4.208 )
    ( 0.992, 4.004 )
    ( 0.993, 3.87 )
    ( 0.994, 3.711 )
    ( 0.995, 3.548 )
    ( 0.997, 3.376 )
    ( 0.998, 3.064 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.545, 7.281448223441682 )
    ( 0.59935, 4.561754794349616 )
    ( 0.62625, 2.6244032900619695 )
    ( 0.6344, 1.4564295765783743 )
    ( 0.6369, 0.768050936646156 )
    ( 0.6375, 0.39953419059842605 )
    ( 0.63765, 0.20640399993737455 )
    ( 0.63765, 0.10811816197507339 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.81, 2.01867)
(0.8684, 1.40513)
(0.89705, 0.993694)
(0.914, 0.79146)
(0.92585, 0.692995)
(0.934, 0.609347)
(0.9403, 0.540996)
(0.945, 0.499297)
(0.949, 0.449896)
(0.9522, 0.421748)
(0.9544, 0.37914)
(0.95615, 0.35155)
(0.9577, 0.330106)
(0.95885, 0.307489)
(0.96015, 0.290307)
(0.96085, 0.273115)
(0.96155, 0.258972)
(0.9622, 0.244751)
(0.9627, 0.234249)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ msong
plot coordinates {
    (0.8836, 3.24849)
    (0.9313, 3.07324)
    (0.9543, 2.87205)
    (0.9676, 2.79641)
    (0.97565, 2.65278)
    (0.98115, 2.56295)
    (0.98455, 2.47136)
    (0.98695, 2.43401)
    (0.98905, 2.43146)
    (0.99035, 2.25433)
    (0.99145, 2.25033)
    (0.99265, 2.20755)
    (0.9934, 2.12449)
    (0.9941, 2.0745)
    (0.9945, 2.04474)
    (0.9949, 1.97179)
    (0.99515, 1.92578)
    (0.9954, 1.86836)
    (0.9954, 1.78251)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% OpenAI-1536
\subfloat[OpenAI-1536]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan OpenAI-1536
plot coordinates {
    ( 0.863, 8.281 )
    ( 0.908, 7.151 )
    ( 0.93, 6.28 )
    ( 0.945, 5.642 )
    ( 0.953, 5.056 )
    ( 0.961, 4.585 )
    ( 0.966, 3.214 )
    ( 0.97, 3.06 )
    ( 0.973, 3.144 )
    ( 0.975, 2.949 )
    ( 0.977, 2.826 )
    ( 0.979, 2.673 )
    ( 0.981, 2.53 )
    ( 0.983, 2.407 )
    ( 0.984, 2.293 )
    ( 0.986, 2.19 )
    ( 0.987, 2.098 )
    ( 0.988, 2.013 )
    ( 0.989, 1.862 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan OpenAI-1536
plot coordinates {
    ( 0.864, 14.138 )
    ( 0.911, 12.577 )
    ( 0.933, 11.395 )
    ( 0.947, 10.502 )
    ( 0.956, 9.79 )
    ( 0.963, 9.107 )
    ( 0.967, 8.547 )
    ( 0.971, 8.067 )
    ( 0.974, 7.628 )
    ( 0.977, 7.291 )
    ( 0.978, 6.915 )
    ( 0.981, 6.612 )
    ( 0.982, 6.31 )
    ( 0.984, 6.042 )
    ( 0.985, 5.822 )
    ( 0.987, 5.59 )
    ( 0.988, 5.383 )
    ( 0.989, 5.015 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]% ivfopq
plot coordinates {
    ( 0.74865, 9.864 )
    ( 0.81145, 8.753 )
    ( 0.86425, 6.765 )
    ( 0.90665, 5.147 )
    ( 0.9419, 3.779 )
    ( 0.9638, 2.352 )
    ( 0.9769, 1.256 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf pq
plot coordinates {
    ( 0.7292, 18.921440824788688 )
    ( 0.7334, 10.591119729511593 )
    ( 0.7355, 5.82327195925734 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.8521, 1.95899)
(0.89705, 1.41472)
(0.9203, 0.989135)
(0.9349, 0.770396)
(0.9456, 0.628691)
(0.95285, 0.528504)
(0.95815, 0.461514)
(0.9626, 0.40577)
(0.9666, 0.362753)
(0.97005, 0.327993)
(0.9731, 0.299387)
(0.9759, 0.275204)
(0.97745, 0.254601)
(0.97955, 0.236552)
(0.9806, 0.221066)
(0.9822, 0.207801)
(0.9834, 0.195677)
(0.9844, 0.185122)
(0.9853, 0.175716)
(0.98625, 0.166901)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ OpenAI-1536
plot coordinates {
    (0.90405, 6.49527)
    (0.92645, 5.65502)
    (0.94095, 5.15528)
    (0.94915, 4.6658)
    (0.95705, 4.30346)
    (0.962, 3.97174)
    (0.96605, 3.65288)
    (0.96965, 3.42822)
    (0.9719, 3.18758)
    (0.9735, 3.00507)
    (0.97545, 2.83902)
    (0.9774, 2.68656)
    (0.97925, 2.56819)
    (0.98055, 2.4395)
    (0.98185, 2.31591)
    (0.9829, 2.20876)
    (0.984, 2.12581)
    (0.98455, 2.04137)
    (0.985, 1.95301)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% OpenAI-3072
\subfloat[OpenAI-3072]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan OpenAI-3072
plot coordinates {
    ( 0.85, 2.894 )
    ( 0.893, 2.568 )
    ( 0.919, 2.314 )
    ( 0.935, 2.112 )
    ( 0.944, 1.95 )
    ( 0.952, 1.808 )
    ( 0.957, 1.69 )
    ( 0.963, 1.588 )
    ( 0.966, 1.497 )
    ( 0.969, 1.417 )
    ( 0.971, 1.345 )
    ( 0.973, 1.28 )
    ( 0.976, 1.219 )
    ( 0.977, 1.166 )
    ( 0.979, 1.119 )
    ( 0.98, 1.077 )
    ( 0.982, 1.035 )
    ( 0.983, 0.997 )
    ( 0.985, 0.929 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan OpenAI-3072
plot coordinates {
    ( 0.851, 6.905 )
    ( 0.895, 6.444 )
    ( 0.919, 6.12 )
    ( 0.935, 5.818 )
    ( 0.945, 5.555 )
    ( 0.952, 5.356 )
    ( 0.957, 5.149 )
    ( 0.961, 4.93 )
    ( 0.964, 4.787 )
    ( 0.967, 4.639 )
    ( 0.97, 4.489 )
    ( 0.972, 4.333 )
    ( 0.973, 4.218 )
    ( 0.975, 4.101 )
    ( 0.977, 3.974 )
    ( 0.978, 3.867 )
    ( 0.979, 3.768 )
    ( 0.98, 3.667 )
    ( 0.982, 2.985 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivf opq
plot coordinates {
    ( 0.73715, 7.048 )
    ( 0.8009, 6.560 )
    ( 0.8503, 5.803 )
    ( 0.8917, 4.680 )
    ( 0.91915, 3.451 )
    ( 0.9351, 2.274 )
    ( 0.9426, 1.342 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.7248, 15.229853479593994 )
    ( 0.7358, 8.306562514487463 )
    ( 0.74165, 4.494948474869056 )
    ( 0.7443, 2.409659918319539 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.8374, 0.918597)
(0.88365, 0.624975)
(0.9066, 0.438494)
(0.92065, 0.342155)
(0.9318, 0.277012)
(0.9408, 0.233876)
(0.94775, 0.201733)
(0.95275, 0.177513)
(0.9566, 0.158054)
(0.9603, 0.142929)
(0.96265, 0.129939)
(0.9651, 0.119502)
(0.96765, 0.110464)
(0.97, 0.102819)
(0.97215, 0.0959188)
(0.97345, 0.0900797)
(0.9754, 0.0848493)
(0.9773, 0.0802391)
(0.97855, 0.076064)
(0.9795, 0.0723648)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ OpenAI-3072
plot coordinates {
(0.88385, 2.48025)
(0.9093, 1.76464)
(0.9243, 1.70075)
(0.93345, 1.97375)
(0.94025, 1.83487)
(0.94565, 1.71249)
(0.9504, 1.60783)
(0.9535, 1.50734)
(0.9564, 1.43289)
(0.9587, 1.34991)
(0.96045, 1.28018)
(0.9623, 1.21308)
(0.96405, 1.16183)
(0.96545, 1.11681)
(0.96655, 1.07143)
(0.968, 1.02522)
(0.969, 0.988756)
(0.96995, 0.953474)
(0.97075, 0.9201)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
% deep1M
\subfloat[DEEP]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan deep1M
plot coordinates {
(0.7881, 47.3608)
(0.8797, 42.1622)
(0.91965, 36.4016)
(0.9421, 34.1142)
(0.9543, 32.3877)
(0.9628, 29.7929)
(0.97065, 28.6572)
(0.9761, 25.8645)
(0.9803, 24.7353)
(0.98295, 23.128)
(0.98515, 22.1476)
(0.98725, 20.9815)
(0.98865, 19.7699)
(0.98985, 19.4647)
(0.991, 18.703)
(0.9919, 18.2366)
(0.99275, 17.8507)
(0.9934, 17.2581)
(0.99355, 13.515)
(0.99385, 10.5818)
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan deep1M
plot coordinates {
    ( 0.788, 68.22 )
    ( 0.88, 54.552 )
    ( 0.92, 47.58 )
    ( 0.943, 42.599 )
    ( 0.955, 38.867 )
    ( 0.964, 36.305 )
    ( 0.97, 33.619 )
    ( 0.976, 31.535 )
    ( 0.979, 29.867 )
    ( 0.982, 28.383 )
    ( 0.984, 27.152 )
    ( 0.985, 25.821 )
    ( 0.987, 24.877 )
    ( 0.988, 23.819 )
    ( 0.99, 23.023 )
    ( 0.99, 22.304 )
    ( 0.992, 20.934 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivfopqfsr
plot coordinates {
    ( 0.78625, 34.155 )
    ( 0.8797, 26.317 )
    ( 0.9411, 18.792 )
    ( 0.9766, 12.230 )
    ( 0.9916, 7.290 )
    ( 0.9982, 4.067 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.5329, 28.53861470923145 )
    ( 0.5434, 15.868462682142163 )
    ( 0.5478, 7.575590069121401 )
    ( 0.549, 4.458573970520307 )
    ( 0.54905, 2.3176880983536037 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.84545, 13.8642)
(0.88985, 9.7575)
(0.91825, 7.0884)
(0.935, 6.05219)
(0.9478, 5.22246)
(0.957, 4.53051)
(0.96285, 4.07735)
(0.9679, 3.64463)
(0.97115, 3.21336)
(0.97525, 3.06001)
(0.9779, 2.79994)
(0.98015, 2.66777)
(0.98275, 2.48735)
(0.98455, 2.34504)
(0.986, 2.21118)
(0.98755, 2.03856)
(0.98855, 1.9624)
(0.98955, 1.87689)
(0.99035, 1.82979)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ deep1M
plot coordinates {
(0.8754, 41.3104)
(0.9143, 36.9414)
(0.93655, 34.1818)
(0.94905, 32.0298)
(0.95695, 28.5727)
(0.9647, 26.1151)
(0.9698, 24.869)
(0.9742, 21.8909)
(0.97635, 21.99)
(0.9785, 21.1881)
(0.98035, 19.8299)
(0.9818, 18.934)
(0.9832, 18.4331)
(0.98445, 17.8095)
(0.9852, 16.5409)
(0.986, 16.5115)
(0.98645, 15.835)
(0.9869, 14.8325)
(0.98715, 14.2403)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% word2vec
\subfloat[WORD2VEC]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan word2vec
plot coordinates {
    ( 0.865, 28.679 )
    ( 0.945, 23.768 )
    ( 0.971, 20.541 )
    ( 0.981, 18.338 )
    ( 0.986, 15.978 )
    ( 0.99, 14.393 )
    ( 0.991, 13.721 )
    ( 0.992, 12.69 )
    ( 0.993, 11.723 )
    ( 0.994, 10.427 )
    ( 0.995, 8.437 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan word2vec
plot coordinates {
    ( 0.858, 30.879 )
    ( 0.945, 24.133 )
    ( 0.97, 20.56 )
    ( 0.982, 18.236 )
    ( 0.987, 16.539 )
    ( 0.991, 15.323 )
    ( 0.993, 14.086 )
    ( 0.994, 13.026 )
    ( 0.995, 12.178 )
    ( 0.997, 10.65 )
    ( 0.998, 8.948 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivfopq
plot coordinates {
    ( 0.7652, 35.183 )
    ( 0.8753, 29.379 )
    ( 0.9291, 20.716 )
    ( 0.9519, 14.239 )
    ( 0.95895, 8.540 )
    ( 0.9615, 4.984 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.39515, 13.068673544104267 )
    ( 0.4026, 6.486415199032966 )
    ( 0.40485, 3.1889706699212064 )
    ( 0.4059, 1.5994824888481565 )
    ( 0.40615, 0.8148235602194852 )
    ( 0.4062, 0.4561623495705986 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.8576, 3.42164)
(0.94175, 4.03645)
(0.96785, 2.67131)
(0.97985, 2.04611)
(0.98555, 1.65488)
(0.98975, 1.3923)
(0.99235, 1.20094)
(0.9938, 1.06832)
(0.99535, 0.95318)
(0.99635, 0.869266)
(0.9967, 0.79894)
(0.99715, 0.742706)
(0.99735, 0.690741)
(0.99775, 0.649583)
(0.99795, 0.614293)
(0.99805, 0.582423)
(0.9983, 0.554952)
(0.9985, 0.530866)
(0.9986, 0.510026)
(0.9988, 0.492162)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ word2vec
plot coordinates {
    (0.9443, 19.2348)
    (0.96935, 16.1854)
    (0.9813, 13.5796)
    (0.98685, 11.6955)
    (0.9904, 10.595)
    (0.9925, 9.6672)
    (0.9936, 9.08364)
    (0.99485, 8.46861)
    (0.99565, 7.83637)
    (0.9961, 7.47134)
    (0.99625, 7.12595)
    (0.99645, 6.67925)
    (0.99675, 6.42542)
    (0.99695, 6.21296)
    (0.99715, 5.8821)
    (0.9973, 5.68706)
    (0.99745, 5.42351)
    (0.9976, 5.27949)
    (0.9977, 5.08007)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}

}
% msmarc10m
\subfloat[MSMARCO10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan msmarc10m
plot coordinates {
    ( 0.921, 6.375 )
    ( 0.956, 3.867 )
    ( 0.969, 2.854 )
    ( 0.976, 2.287 )
    ( 0.981, 1.864 )
    ( 0.985, 1.595 )
    ( 0.988, 1.398 )
    ( 0.989, 1.235 )
    ( 0.991, 1.119 )
    ( 0.992, 1.019 )
    ( 0.994, 0.863 )
    ( 0.995, 0.746 )
    ( 0.996, 0.658 )
    ( 0.997, 0.534 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan msmarc10m
plot coordinates {
    ( 0.948, 3.914 )
    ( 0.973, 2.741 )
    ( 0.983, 2.314 )
    ( 0.987, 1.987 )
    ( 0.99, 1.718 )
    ( 0.993, 1.543 )
    ( 0.994, 1.41 )
    ( 0.997, 1.105 )
    ( 0.998, 0.968 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivf-opq-fsr
plot coordinates {
    ( 0.94255, 7.713 )
    ( 0.96695, 4.802 )
    ( 0.97995, 2.777 )
    ( 0.98855, 1.518 )
    ( 0.9934, 0.799 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.74905, 1.6171910490231087 )
    ( 0.76805, 0.8179127918826627 )
    ( 0.7792, 0.42581448690918215 )
    ( 0.7856, 0.21461068475635116 )
    ( 0.78845, 0.10864601474557935 )
    ( 0.79095, 0.05512706388612434 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.9237, 0.629621)
(0.95655, 0.376468)
(0.9684, 0.267861)
(0.9762, 0.213027)
(0.9799, 0.176275)
(0.98305, 0.151088)
(0.98535, 0.132614)
(0.98685, 0.118718)
(0.9879, 0.10746)
(0.98855, 0.098329)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ msmarc10m
plot coordinates {
    (0.93175, 2.96667)
    (0.96065, 3.0461)
    (0.9718, 2.13863)
    (0.9778, 2.11502)
    (0.98065, 1.75713)
    (0.98345, 1.48583)
    (0.98495, 1.2937)
    (0.98625, 1.12832)
    (0.9874, 1.03176)
    (0.98885, 0.937897)
    (0.98945, 0.850725)
    (0.9901, 0.795442)
    (0.99035, 0.738426)
    (0.991, 0.68375)
    (0.99125, 0.647915)
    (0.9917, 0.607636)
    (0.99215, 0.572496)
    (0.9925, 0.545818)
    (0.9929, 0.517942)
    (0.99325, 0.491956)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% tiny5m
\subfloat[TINY]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan tiny5m
plot coordinates {
    ( 0.773, 10.411 )
    ( 0.871, 9.966 )
    ( 0.913, 8.395 )
    ( 0.936, 7.079 )
    ( 0.951, 5.921 )
    ( 0.961, 5.202 )
    ( 0.97, 4.716 )
    ( 0.976, 4.355 )
    ( 0.98, 3.955 )
    ( 0.983, 3.629 )
    ( 0.986, 3.318 )
    ( 0.988, 3.077 )
    ( 0.99, 2.876 )
    ( 0.992, 2.695 )
    ( 0.993, 2.546 )
    ( 0.994, 2.287 )
    ( 0.995, 2.072 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan tiny5m
plot coordinates {
    ( 0.775, 19.252 )
    ( 0.868, 13.605 )
    ( 0.911, 10.939 )
    ( 0.936, 9.375 )
    ( 0.951, 8.206 )
    ( 0.962, 6.077 )
    ( 0.97, 6.634 )
    ( 0.976, 6.112 )
    ( 0.98, 5.655 )
    ( 0.984, 5.282 )
    ( 0.987, 4.99 )
    ( 0.989, 4.715 )
    ( 0.991, 4.471 )
    ( 0.992, 4.258 )
    ( 0.993, 4.054 )
    ( 0.994, 3.888 )
    ( 0.995, 3.588 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%ivf-opq-fsr
plot coordinates {
    ( 0.70345, 19.613 )
    ( 0.82115, 14.913 )
    ( 0.9088, 10.232 )
    ( 0.95975, 6.384 )
    ( 0.98305, 3.714 )
    ( 0.99005, 2.063 )
};
\addplot[line width=0.15mm,color=black,mark=square,mark size=0.5mm]%ivf-pq
plot coordinates {
    ( 0.42985, 6.373150343838645 )
    ( 0.457, 3.251456635014677 )
    ( 0.4737, 1.6572340500733543 )
    ( 0.48085, 0.7328861149639863 )
    ( 0.48365, 0.4191070014932105 )
    ( 0.48375, 0.2214967374246345 )
};
\addplot[line width=0.15mm,color=black,mark=x,mark size=0.5mm]%ivf-bad-cut
plot coordinates {
(0.6935, 1.72037)
(0.79985, 1.1025)
(0.8601, 0.758559)
(0.8955, 0.580031)
(0.9165, 0.469831)
(0.93365, 0.395489)
(0.94515, 0.341836)
(0.9547, 0.302487)
(0.96145, 0.269494)
(0.96815, 0.244272)
(0.97225, 0.222127)
(0.9763, 0.204572)
(0.97985, 0.189626)
(0.98255, 0.176256)
(0.98485, 0.165312)
(0.9868, 0.155173)
(0.98825, 0.146563)
(0.9893, 0.138324)
(0.9908, 0.131433)
(0.99195, 0.125315)
};
% RabitQ+ data from original figure
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%fast_scan+ tiny5m
plot coordinates {
(0.76645, 4.98094)
(0.8634, 7.665)
(0.90515, 5.17134)
(0.9277, 6.192)
(0.9415, 5.42559)
(0.9514, 3.85602)
(0.9596, 4.22595)
(0.9653, 4.06331)
(0.9691, 3.66579)
(0.97225, 3.33089)
(0.9752, 3.06613)
(0.97715, 2.91836)
(0.97905, 2.71688)
(0.9802, 2.53089)
(0.981, 2.37384)
(0.98145, 2.28123)
(0.98255, 2.15778)
(0.983, 2.04867)
(0.9835, 1.9653)
(0.984, 1.88247)
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}

\vgap\caption{The Test of Additional Quantization Methods}\vgap\label{fig:extra-quantiztaion}
\end{small}
\end{figure*}

==> figures/indepth-analysis.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={RabitQ, $\MRQ$, PCA-$\MRQ^+$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[GIST]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
    xlabel=recall@20 (\%),
    ylabel=Prune-Rate (\%),
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=90, xmax=100,
    % ymode=log, % Using log scale for better visualization of ratio values
]
% Data points: Recall (x) vs Ratio (y)
\addplot[width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
coordinates {
    (70.05, 97.41186)
    (82.73, 98.57504)
    (88.705, 99.00325)
    (91.905, 99.22976)
    (94.04, 99.37120)
    (95.385, 99.46799)
    (96.385, 99.53847)
    (97.10, 99.59231)
    (97.755, 99.63466)
    (98.155, 99.66865)
    (98.47, 99.69682)
    (98.72, 99.72042)
    (98.955, 99.74065)
    (99.115, 99.75803)
    (99.20, 99.77323)
    (99.29, 99.78657)
    (99.345, 99.79845)
    (99.425, 99.80898)
    (99.49, 99.81846)
    (99.53, 99.82702)
};
\addplot[width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]
coordinates {
    (68.885, 90.05052)
    (81.815, 93.49540)
    (88.035, 94.98361)
    (91.32, 95.86387)
    (93.75, 96.45359)
    (95.225, 96.87947)
    (96.22, 97.20788)
    (96.78, 97.46819)
    (97.485, 97.67948)
    (97.92, 97.85633)
    (98.265, 98.00596)
    (98.565, 98.13517)
    (98.775, 98.24747)
    (98.96, 98.34670)
    (99.11, 98.43475)
    (99.225, 98.51310)
    (99.315, 98.58449)
    (99.39, 98.64884)
    (99.46, 98.70720)
    (99.50, 98.76083)
    };
\addplot[width=0.15mm,color=violate,mark=square,mark size=0.5mm]
coordinates {
    (68.57, 99.75924)
    (81.365, 99.87176)
    (87.505, 99.91190)
    (90.745, 99.93273)
    (93.14, 99.94556)
    (94.60, 99.95421)
    (95.565, 99.96046)
    (96.12, 99.96523)
    (96.795, 99.96893)
    (97.23, 99.97191)
    (97.575, 99.97436)
    (97.875, 99.97641)
    (98.08, 99.97815)
    (98.245, 99.97965)
    (98.395, 99.98095)
    (98.51, 99.98209)
    (98.58, 99.98310)
    (98.64, 99.98400)
    (98.705, 99.98480)
    (98.745, 99.98553)
    };  
\end{axis}
\end{tikzpicture}
}
\subfloat[OpenAI-1536]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
    xlabel=recall@20 (\%),
    ylabel=Prune-Rate (\%),
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=90, xmax=99.7,
    % ymode=log, % Using log scale for better visualization of ratio values
]
% Data points: Recall (x) vs Ratio (y)
\addplot[width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]
coordinates {
(86.295, 98.27271)
(90.77, 99.105009)
(93.03, 99.394444)
(94.46, 99.541261)
(95.31, 99.630774)
(96.085, 99.690588)
(96.57, 99.733887)
(96.98, 99.766646)
(97.335, 99.79198)
(97.555, 99.812399)
(97.72, 99.829127)
(97.925, 99.843171)
(98.12, 99.855014)
(98.31, 99.865169)
(98.435, 99.874003)
(98.57, 99.881761)
(98.675, 99.888609)
(98.78, 99.894717)
(98.86, 99.900182)
(98.895, 99.9051094)
};
\addplot[width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]
coordinates {
    (86.45, 95.54127)
    (91.065, 97.57203)
    (93.34, 98.31827)
    (94.65, 98.70959)
    (95.585, 98.95117)
    (96.28, 99.11602)
    (96.76, 99.23534)
    (97.10, 99.32586)
    (97.42, 99.39732)
    (97.695, 99.45499)
    (97.845, 99.50250)
    (98.075, 99.54237)
    (98.245, 99.57619)
    (98.39, 99.60530)
    (98.595, 99.63069)
    (98.695, 99.65310)
    (98.795, 99.67283)
    (98.85, 99.69051)
    (98.93, 99.70625)
    (98.98, 99.72048)
    };
\addplot[width=0.15mm,color=violate,mark=square,mark size=0.5mm]
coordinates {
    (86.19, 99.7928)
    (90.805, 99.89612)
    (93.075, 99.92978)
    (94.38, 99.94691)
    (95.315, 99.95731)
    (96.00, 99.96429)
    (96.475, 99.96929)
    (96.815, 99.97307)
    (97.135, 99.97602)
    (97.41, 99.97839)
    (97.56, 99.98033)
    (97.79, 99.98195)
    (97.96, 99.98332)
    (98.10, 99.98450)
    (98.30, 99.98552)
    (98.395, 99.98642)
    (98.495, 99.98721)
    (98.55, 99.98792)
    (98.63, 99.98854)
    (98.68, 99.98911)
    };  
\end{axis}
\end{tikzpicture}
}
\vgap\caption{The In-Depth Analysis of Effectiveness}\label{fig:in-depth-analysis}
\end{small}\vspace{-1em}
\end{figure}

==> figures/latency-tradeoff-mem.tex <==
\begin{figure*}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$-RabitQ,$\IVF$-$\MRQ$,$\IVF$-$\MRQ^{+}$,$\HNSW$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% gist
\subfloat[GIST]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan gist
plot coordinates {
(0.70025, 11.0196)
(0.8272, 9.48403)
(0.8869, 8.38973)
(0.9189, 7.48001)
(0.94025, 6.75347)
(0.9537, 6.28338)
(0.9638, 5.8112)
(0.97095, 5.40643)
(0.9776, 4.99749)
(0.9816, 4.74842)
(0.98475, 4.1899)
(0.98725, 4.18877)
(0.9896, 3.95406)
(0.9912, 3.78924)
(0.99205, 3.62139)
(0.99295, 3.43964)
(0.9935, 3.30898)
(0.9943, 3.17762)
(0.99495, 3.07247)
(0.99535, 2.9571)
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan gist
plot coordinates {
    ( 0.689, 20.532 )
    ( 0.817, 16.099 )
    ( 0.881, 13.534 )
    ( 0.914, 12.24 )
    ( 0.937, 11.111 )
    ( 0.952, 10.318 )
    ( 0.962, 9.79 )
    ( 0.968, 9.285 )
    ( 0.974, 8.85 )
    ( 0.979, 8.447 )
    ( 0.982, 8.071 )
    ( 0.986, 7.874 )
    ( 0.987, 7.526 )
    ( 0.989, 7.358 )
    ( 0.991, 7.054 )
    ( 0.992, 6.884 )
    ( 0.994, 6.574 )
    ( 0.995, 6.344 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan gist
plot coordinates {
    ( 0.686, 30.532 )
    ( 0.813, 26.016 )
    ( 0.876, 22.42 )
    ( 0.908, 20.05 )
    ( 0.931, 18.348 )
    ( 0.946, 16.876 )
    ( 0.956, 15.929 )
    ( 0.962, 12.038 )
    ( 0.979, 10.548 )
    ( 0.981, 10.311 )
    ( 0.982, 9.725 )
    ( 0.984, 9.475 )
    ( 0.985, 9.241 )
    ( 0.987, 9.588 )
    ( 0.988, 8.981 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan gist
plot coordinates {
    ( 0.911, 4.805 )
    ( 0.97, 3.28 )
    ( 0.986, 2.459 )
    ( 0.991, 1.875 )
    ( 0.994, 1.626 )
    ( 0.996, 1.441 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% msong
\subfloat[MSONG]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx1000,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan msong
plot coordinates {
    ( 0.752, 2.991 )
    ( 0.886, 2.936 )
    ( 0.933, 2.799 )
    ( 0.957, 2.61 )
    ( 0.97, 2.571 )
    ( 0.978, 2.482 )
    ( 0.983, 2.398 )
    ( 0.987, 2.359 )
    ( 0.989, 2.201 )
    ( 0.991, 2.184 )
    ( 0.993, 2.137 )
    ( 0.994, 2.061 )
    ( 0.996, 1.967 )
    ( 0.997, 1.85 )
    ( 0.998, 1.77 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan msong
plot coordinates {
    ( 0.749, 6.862 )
    ( 0.884, 6.109 )
    ( 0.934, 5.734 )
    ( 0.956, 5.135 )
    ( 0.97, 4.868 )
    ( 0.977, 4.557 )
    ( 0.983, 4.427 )
    ( 0.986, 4.208 )
    ( 0.99, 4.208 )
    ( 0.992, 4.004 )
    ( 0.993, 3.87 )
    ( 0.994, 3.711 )
    ( 0.995, 3.548 )
    ( 0.997, 3.376 )
    ( 0.998, 3.064 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan msong
plot coordinates {
    ( 0.749, 6.965 )
    ( 0.883, 6.157 )
    ( 0.933, 5.713 )
    ( 0.955, 5.391 )
    ( 0.968, 5.099 )
    ( 0.976, 4.921 )
    ( 0.981, 4.597 )
    ( 0.985, 4.532 )
    ( 0.988, 4.316 )
    ( 0.99, 4.234 )
    ( 0.992, 4.059 )
    ( 0.993, 4.002 )
    ( 0.994, 3.737 )
    ( 0.995, 3.533 )
    ( 0.996, 3.259 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan msong
plot coordinates {
    ( 0.897, 7.217 )
    ( 0.957, 4.565 )
    ( 0.978, 3.214 )
    ( 0.987, 2.537 )
    ( 0.992, 2.12 )
    ( 0.994, 1.828 )
    ( 0.995, 1.612 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% OpenAI-1536
\subfloat[OpenAI-1536]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan OpenAI-1536
plot coordinates {
    ( 0.863, 8.281 )
    ( 0.908, 7.151 )
    ( 0.93, 6.28 )
    ( 0.945, 5.642 )
    ( 0.953, 5.056 )
    ( 0.961, 4.585 )
    ( 0.966, 3.214 )
    ( 0.97, 3.06 )
    ( 0.973, 3.144 )
    ( 0.975, 2.949 )
    ( 0.977, 2.826 )
    ( 0.979, 2.673 )
    ( 0.981, 2.53 )
    ( 0.983, 2.407 )
    ( 0.984, 2.293 )
    ( 0.986, 2.19 )
    ( 0.987, 2.098 )
    ( 0.988, 2.013 )
    ( 0.989, 1.862 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan OpenAI-1536
plot coordinates {
    ( 0.864, 14.138 )
    ( 0.911, 12.577 )
    ( 0.933, 11.395 )
    ( 0.947, 10.502 )
    ( 0.956, 9.79 )
    ( 0.963, 9.107 )
    ( 0.967, 8.547 )
    ( 0.971, 8.067 )
    ( 0.974, 7.628 )
    ( 0.977, 7.291 )
    ( 0.978, 6.915 )
    ( 0.981, 6.612 )
    ( 0.982, 6.31 )
    ( 0.984, 6.042 )
    ( 0.985, 5.822 )
    ( 0.987, 5.59 )
    ( 0.988, 5.383 )
    ( 0.989, 5.015 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan OpenAI-1536
plot coordinates {
    ( 0.862, 14.399 )
    ( 0.908, 12.923 )
    ( 0.931, 11.708 )
    ( 0.944, 10.649 )
    ( 0.953, 9.994 )
    ( 0.96, 9.33 )
    ( 0.965, 8.735 )
    ( 0.968, 8.222 )
    ( 0.972, 7.766 )
    ( 0.974, 7.418 )
    ( 0.976, 7.008 )
    ( 0.978, 6.689 )
    ( 0.98, 6.419 )
    ( 0.981, 6.115 )
    ( 0.983, 5.875 )
    ( 0.984, 5.644 )
    ( 0.985, 5.423 )
    ( 0.987, 5.047 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan OpenAI-1536
plot coordinates {
    ( 0.969, 9.12 )
    ( 0.989, 5.131 )
    ( 0.995, 3.628 )
    ( 0.997, 2.843 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% OpenAI-3072
\subfloat[OpenAI-3072]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan OpenAI-3072
plot coordinates {
    ( 0.85, 2.894 )
    ( 0.893, 2.568 )
    ( 0.919, 2.314 )
    ( 0.935, 2.112 )
    ( 0.944, 1.95 )
    ( 0.952, 1.808 )
    ( 0.957, 1.69 )
    ( 0.963, 1.588 )
    ( 0.966, 1.497 )
    ( 0.969, 1.417 )
    ( 0.971, 1.345 )
    ( 0.973, 1.28 )
    ( 0.976, 1.219 )
    ( 0.977, 1.166 )
    ( 0.979, 1.119 )
    ( 0.98, 1.077 )
    ( 0.982, 1.035 )
    ( 0.983, 0.997 )
    ( 0.985, 0.929 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan OpenAI-3072
plot coordinates {
    ( 0.851, 6.905 )
    ( 0.895, 6.444 )
    ( 0.919, 6.12 )
    ( 0.935, 5.818 )
    ( 0.945, 5.555 )
    ( 0.952, 5.356 )
    ( 0.957, 5.149 )
    ( 0.961, 4.93 )
    ( 0.964, 4.787 )
    ( 0.967, 4.639 )
    ( 0.97, 4.489 )
    ( 0.972, 4.333 )
    ( 0.973, 4.218 )
    ( 0.975, 4.101 )
    ( 0.977, 3.974 )
    ( 0.978, 3.867 )
    ( 0.979, 3.768 )
    ( 0.98, 3.667 )
    ( 0.982, 2.985 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan OpenAI-3072
plot coordinates {
    ( 0.845, 7.352 )
    ( 0.888, 6.965 )
    ( 0.912, 6.622 )
    ( 0.927, 6.305 )
    ( 0.938, 6.022 )
    ( 0.944, 5.85 )
    ( 0.949, 5.599 )
    ( 0.952, 5.41 )
    ( 0.955, 5.012 )
    ( 0.958, 4.863 )
    ( 0.961, 4.899 )
    ( 0.963, 4.774 )
    ( 0.964, 4.606 )
    ( 0.966, 4.496 )
    ( 0.967, 4.325 )
    ( 0.968, 4.245 )
    ( 0.969, 4.187 )
    ( 0.97, 4.017 )
    ( 0.972, 3.832 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan OpenAI-3072
plot coordinates {
    ( 0.969, 5.086 )
    ( 0.99, 2.884 )
    ( 0.995, 2.041 )
    ( 0.997, 1.595 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
% deep1M
\subfloat[DEEP]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan deep1M
plot coordinates {
(0.7881, 47.3608)
(0.8797, 42.1622)
(0.91965, 36.4016)
(0.9421, 34.1142)
(0.9543, 32.3877)
(0.9628, 29.7929)
(0.97065, 28.6572)
(0.9761, 25.8645)
(0.9803, 24.7353)
(0.98295, 23.128)
(0.98515, 22.1476)
(0.98725, 20.9815)
(0.98865, 19.7699)
(0.98985, 19.4647)
(0.991, 18.703)
(0.9919, 18.2366)
(0.99275, 17.8507)
(0.9934, 17.2581)
(0.99355, 13.515)
(0.99385, 10.5818)
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan deep1M
plot coordinates {
    ( 0.788, 68.22 )
    ( 0.88, 54.552 )
    ( 0.92, 47.58 )
    ( 0.943, 42.599 )
    ( 0.955, 38.867 )
    ( 0.964, 36.305 )
    ( 0.97, 33.619 )
    ( 0.976, 31.535 )
    ( 0.979, 29.867 )
    ( 0.982, 28.383 )
    ( 0.984, 27.152 )
    ( 0.985, 25.821 )
    ( 0.987, 24.877 )
    ( 0.988, 23.819 )
    ( 0.99, 23.023 )
    ( 0.99, 22.304 )
    ( 0.992, 20.934 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan deep1M
plot coordinates {
    ( 0.876, 58.776 )
    ( 0.915, 54.511 )
    ( 0.937, 47.717 )
    ( 0.95, 44.45 )
    ( 0.959, 40.109 )
    ( 0.965, 37.312 )
    ( 0.97, 34.982 )
    ( 0.973, 33.528 )
    ( 0.976, 31.286 )
    ( 0.978, 30.365 )
    ( 0.98, 28.717 )
    ( 0.981, 27.33 )
    ( 0.982, 26.169 )
    ( 0.984, 25.216 )
    ( 0.985, 23.336 )
    ( 0.986, 21.921 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan deep1M
plot coordinates {
    ( 0.862, 58.718 )
    ( 0.936, 33.162 )
    ( 0.962, 23.697 )
    ( 0.975, 18.308 )
    ( 0.983, 15.058 )
    ( 0.987, 12.923 )
    ( 0.99, 11.233 )
    ( 0.992, 10.052 )
    ( 0.994, 9.034 )
    ( 0.995, 8.274 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% word2vec
\subfloat[WORD2VEC]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan word2vec
plot coordinates {
    ( 0.865, 28.679 )
    ( 0.945, 23.768 )
    ( 0.971, 20.541 )
    ( 0.981, 18.338 )
    ( 0.986, 15.978 )
    ( 0.99, 14.393 )
    ( 0.991, 13.721 )
    ( 0.992, 12.69 )
    ( 0.993, 11.723 )
    ( 0.994, 10.427 )
    ( 0.995, 8.437 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan word2vec
plot coordinates {
    ( 0.858, 30.879 )
    ( 0.945, 24.133 )
    ( 0.97, 20.56 )
    ( 0.982, 18.236 )
    ( 0.987, 16.539 )
    ( 0.991, 15.323 )
    ( 0.993, 14.086 )
    ( 0.994, 13.026 )
    ( 0.995, 12.178 )
    ( 0.997, 10.65 )
    ( 0.998, 8.948 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan word2vec
plot coordinates {
    ( 0.858, 30.477 )
    ( 0.944, 24.613 )
    ( 0.969, 20.983 )
    ( 0.981, 18.549 )
    ( 0.987, 16.776 )
    ( 0.99, 15.407 )
    ( 0.992, 14.182 )
    ( 0.993, 13.26 )
    ( 0.995, 12.395 )
    ( 0.996, 10.903 )
    ( 0.997, 8.645 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan word2vec
plot coordinates {
    ( 0.769, 8.132 )
    ( 0.804, 4.379 )
    ( 0.822, 3.348 )
    ( 0.831, 2.565 )
    ( 0.838, 2.093 )
    ( 0.843, 1.78 )
    ( 0.847, 1.552 )
    ( 0.85, 1.377 )
    ( 0.853, 1.239 )
    ( 0.856, 1.126 )
    ( 0.858, 1.035 )
    ( 0.86, 0.957 )
    ( 0.861, 0.889 )
    ( 0.863, 0.833 )
    ( 0.864, 0.783 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}

}
% msmarc10m
\subfloat[MSMARCO10M]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan msmarc10m
plot coordinates {
    ( 0.921, 6.375 )
    ( 0.956, 3.867 )
    ( 0.969, 2.854 )
    ( 0.976, 2.287 )
    ( 0.981, 1.864 )
    ( 0.985, 1.595 )
    ( 0.988, 1.398 )
    ( 0.989, 1.235 )
    ( 0.991, 1.119 )
    ( 0.992, 1.019 )
    ( 0.994, 0.863 )
    ( 0.995, 0.746 )
    ( 0.996, 0.658 )
    ( 0.997, 0.534 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan msmarc10m
plot coordinates {
    ( 0.948, 3.914 )
    ( 0.973, 2.741 )
    ( 0.983, 2.314 )
    ( 0.987, 1.987 )
    ( 0.99, 1.718 )
    ( 0.993, 1.543 )
    ( 0.994, 1.41 )
    ( 0.997, 1.105 )
    ( 0.998, 0.968 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan msmarc10m
plot coordinates {
    ( 0.948, 5.433 )
    ( 0.973, 3.965 )
    ( 0.982, 3.163 )
    ( 0.987, 2.557 )
    ( 0.99, 2.236 )
    ( 0.992, 1.962 )
    ( 0.994, 1.719 )
    ( 0.995, 1.458 )
    ( 0.997, 1.242 )
    ( 0.997, 1.089 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan msmarc10m
plot coordinates {
    ( 0.981, 2.709 )
    ( 0.991, 1.492 )
    ( 0.995, 1.039 )
    ( 0.996, 0.798 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% tiny5m
\subfloat[TINY]{\vspace{-2mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%fast_scan tiny5m
plot coordinates {
    ( 0.773, 10.411 )
    ( 0.871, 9.966 )
    ( 0.913, 8.395 )
    ( 0.936, 7.079 )
    ( 0.951, 5.921 )
    ( 0.961, 5.202 )
    ( 0.97, 4.716 )
    ( 0.976, 4.355 )
    ( 0.98, 3.955 )
    ( 0.983, 3.629 )
    ( 0.986, 3.318 )
    ( 0.988, 3.077 )
    ( 0.99, 2.876 )
    ( 0.992, 2.695 )
    ( 0.993, 2.546 )
    ( 0.994, 2.287 )
    ( 0.995, 2.072 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%res_scan tiny5m
plot coordinates {
    ( 0.775, 19.252 )
    ( 0.868, 13.605 )
    ( 0.911, 10.939 )
    ( 0.936, 9.375 )
    ( 0.951, 8.206 )
    ( 0.962, 6.077 )
    ( 0.97, 6.634 )
    ( 0.976, 6.112 )
    ( 0.98, 5.655 )
    ( 0.984, 5.282 )
    ( 0.987, 4.99 )
    ( 0.989, 4.715 )
    ( 0.991, 4.471 )
    ( 0.992, 4.258 )
    ( 0.993, 4.054 )
    ( 0.994, 3.888 )
    ( 0.995, 3.588 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%split scan tiny5m
plot coordinates {
    ( 0.77, 25.103 )
    ( 0.862, 17.528 )
    ( 0.904, 13.928 )
    ( 0.928, 11.661 )
    ( 0.942, 10.075 )
    ( 0.952, 8.703 )
    ( 0.96, 8.091 )
    ( 0.966, 7.381 )
    ( 0.97, 6.755 )
    ( 0.973, 6.287 )
    ( 0.976, 5.852 )
    ( 0.978, 5.508 )
    ( 0.98, 5.141 )
    ( 0.982, 4.69 )
    ( 0.983, 4.463 )
    ( 0.984, 4.074 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%hnsw scan tiny5m
plot coordinates {
    ( 0.94, 4.574 )
    ( 0.971, 2.443 )
    ( 0.982, 1.703 )
    ( 0.986, 1.317 )
    ( 0.989, 1.061 )
    ( 0.992, 0.834 )
    ( 0.993, 0.564 )
    ( 0.994, 0.63 )
    ( 0.995, 0.587 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}

\vgap\caption{The Performance Test Among Various Method}\vgap\label{fig:latency-time-acc-trade}
\end{small}
\end{figure*}

==> figures/parameter-select.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\MRQ^{+}[64]$,$\MRQ^{+}[128]$,$\MRQ^{+}[256]$,$\MRQ^{+}[320]$,$\MRQ^{+}[384]$,$\MRQ^{+}[512]$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amber,mark=x,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=aliceblue,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=pentagon,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[GIST]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
xmin=0.9,
xmax=1.005,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amber,mark=x,mark size=0.5mm,opacity=0.5]
plot coordinates {
    (0.7926, 25.5704)
    (0.8538, 22.4164)
    (0.8868, 19.5823)
    (0.9102, 17.8299)
    (0.9254, 16.1335)
    (0.9352, 15.5911)
    (0.9431, 13.6437)
    (0.9487, 13.6807)
    (0.9530, 13.0769)
    (0.95685, 12.4218)
    (0.95905, 11.7270)
    (0.96155, 11.3052)
    (0.9632, 11.1330)
    (0.9643, 10.9346)
    (0.96565, 10.4142)
    (0.9668, 10.2907)
    (0.9673, 9.94249)
    (0.96775, 9.75521)
    (0.96835, 9.33184)
};
\addplot[line width=0.2mm,color=violate,mark=o,mark size=0.5mm,opacity=1]
plot coordinates {
    (0.81365, 22.067)
    (0.87505, 19.2837)
    (0.90745, 17.5521)
    (0.9314, 14.8527)
    (0.95565, 13.3984)
    (0.9723, 13.0958)
    (0.97575, 12.1808)
    (0.97875, 11.4051)
    (0.9808, 11.0233)
    (0.98245, 11.2775)
    (0.98395, 10.9723)
    (0.9851, 10.3485)
    (0.9858, 10.0332)
    (0.9864, 9.74187)
    (0.98705, 9.19669)
    (0.98745, 8.93901)
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm,opacity=0.5]
plot coordinates {
    (0.82465, 16.2678)
    (0.97095, 12.2601)
    (0.97605, 12.3413)
    (0.9806, 11.3159)
    (0.9837, 11.0626)
    (0.9864, 10.7373)
    (0.9883, 10.238)
    (0.99005, 9.90765)
    (0.9913, 9.40155)
    (0.9924, 9.07849)
    (0.993, 8.6984)
    (0.9934, 8.29266)
    (0.99395, 8.24745)
    (0.9945, 7.97334)
};
\addplot[line width=0.15mm,color=aliceblue,mark=square,mark size=0.5mm,opacity=0.5]
plot coordinates {
    (0.82425, 19.3163)
    (0.8844, 17.1424)
    (0.9174, 14.769)
    (0.93715, 14.1382)
    (0.9523, 12.812)
    (0.963, 11.2992)
    (0.9708, 11.1398)
    (0.9762, 10.7009)
    (0.9808, 9.83533)
    (0.9838, 9.37244)
    (0.98685, 9.26822)
    (0.9885, 8.91463)
    (0.99005, 8.62408)
    (0.9913, 8.12826)
    (0.99255, 8.06547)
    (0.99345, 7.8437)
    (0.9942, 7.39267)
    (0.99475, 7.15259)
    (0.99505, 6.93837)
};
\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm,opacity=0.5]
plot coordinates {
    (0.8248, 12.3439)
    (0.88475, 14.3165)
    (0.91855, 12.5728)
    (0.9373, 13.0762)
    (0.95375, 11.9881)
    (0.9635, 11.4278)
    (0.9707, 10.6876)
    (0.9765, 9.82839)
    (0.98105, 9.23462)
    (0.9843, 8.83701)
    (0.9864, 8.32778)
    (0.98905, 8.11517)
    (0.99145, 7.61833)
    (0.99235, 7.43732)
    (0.99335, 7.1495)
    (0.99405, 6.90089)
    (0.99475, 6.23432)
    (0.9952, 6.19787)
    (0.9956, 6.10022)
};
\addplot[line width=0.15mm,color=amaranth,mark=pentagon,mark size=0.5mm,opacity=0.5]
plot coordinates {
    (0.69515, 5.11529)
    (0.82315, 13.2179)
    (0.884, 11.9092)
    (0.91805, 11.8187)
    (0.9379, 10.6759)
    (0.95345, 9.95205)
    (0.96365, 8.92771)
    (0.9718, 8.65778)
    (0.9775, 8.26796)
    (0.98165, 7.7355)
    (0.98485, 7.2651)
    (0.98715, 6.87928)
    (0.9891, 6.70063)
    (0.99075, 6.35442)
    (0.99165, 6.16953)
    (0.9927, 5.85335)
    (0.99325, 5.67479)
    (0.99425, 5.4129)
    (0.9946, 5.13984)
    (0.99525, 5.04096)
};
\end{axis}
\end{tikzpicture}
}
\subfloat[OpenAI-1536]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
xmin=0.9,
xmax=0.99,
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=o,mark size=0.5mm,opacity=0.6]%MRQ 128
plot coordinates {
    (0.8432, 2.92796)
    (0.8969, 2.59067)
    (0.922, 2.22298)
    (0.93845, 2.02132)
    (0.94915, 1.79905)
    (0.95605, 1.64602)
    (0.9622, 1.52181)
    (0.96755, 1.40521)
    (0.9716, 1.29117)
    (0.9739, 1.31564)
    (0.9769, 1.28635)
    (0.9786, 1.22372)
    (0.98045, 1.18515)
    (0.9817, 1.14119)
    (0.98285, 1.11487)
    (0.9835, 1.08746)
    (0.98465, 1.06032)
    (0.98555, 1.02266)
    (0.9863, 1.00687)
    (0.987, 0.989576)
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm,opacity=0.6]%MRQ 256
plot coordinates {
    (0.9064, 8.89399)
    (0.93045, 7.85498)
    (0.9453, 7.111)
    (0.9531, 6.74823)
    (0.96025, 6.22847)
    (0.96535, 5.91294)
    (0.9692, 5.92708)
    (0.97185, 5.61972)
    (0.97465, 5.3954)
    (0.97755, 5.16205)
    (0.9795, 5.03633)
    (0.9814, 4.87958)
    (0.9828, 4.77395)
    (0.98435, 4.63617)
    (0.98515, 4.51872)
    (0.9864, 4.38863)
    (0.98735, 4.31483)
    (0.98815, 4.18056)
    (0.9887, 4.08739)
};
\addplot[line width=0.15mm,color=aliceblue,mark=square,mark size=0.5mm,opacity=0.6]%MRQ 320
plot coordinates {
    (0.9035, 14.8709)
    (0.92565, 13.5697)
    (0.93935, 12.5301)
    (0.9631, 9.26225)
    (0.9658, 8.99667)
    (0.968, 8.0732)
    (0.974, 7.35586)
    (0.9755, 7.21068)
    (0.97715, 6.79286)
    (0.9786, 6.55632)
    (0.9794, 6.2974)
    (0.98005, 6.03154)
    (0.98045, 5.97088)
    (0.98095, 5.93725)
};
\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm,opacity=0.6]%MRQ 384
plot coordinates {
    (0.906, 14.7249)
    (0.928, 13.1016)
    (0.94135, 12.2701)
    (0.94985, 11.1529)
    (0.95625, 10.3907)
    (0.9619, 9.71178)
    (0.96535, 9.1593)
    (0.96845, 8.90802)
    (0.97065, 8.48693)
    (0.97245, 8.0105)
    (0.97435, 7.66101)
    (0.9757, 7.33115)
    (0.9775, 6.99072)
    (0.97865, 6.7015)
    (0.98005, 6.53156)
    (0.9811, 6.3691)
    (0.98255, 6.12057)
    (0.98315, 5.93097)
    (0.9834, 5.73885)
};
\addplot[line width=0.15mm,color=amaranth,mark=pentagon,mark size=0.5mm,opacity=1]%MRQ 512
plot coordinates {
    (0.9085, 15.0822)
    (0.93065, 13.4055)
    (0.9442, 11.824)
    (0.95325, 10.7564)
    (0.9603, 9.75942)
    (0.96495, 9.41934)
    (0.9685, 8.55656)
    (0.9716, 7.62221)
    (0.9744, 7.16239)
    (0.97585, 7.23156)
    (0.978, 7.10973)
    (0.9797, 6.63727)
    (0.9812, 6.39644)
    (0.9829, 5.77026)
    (0.984, 5.79095)
    (0.985, 5.62728)
    (0.9857, 5.29309)
    (0.98665, 5.17639)
    (0.987, 4.93211)
};
\end{axis}
\end{tikzpicture}
}

\vgap\caption{The Validation of Parameters Selection}\label{fig:parameter-select}\vgap
\end{small}
\end{figure}
